Deciding Termination of Simple Randomized Loops

We show that universal positive almost sure termination (UPAST) is decidable for a class of simple randomized programs, i.e., it is decidable whether the expected runtime of such a program is finite for all inputs. Our class contains all programs that consist of a single loop, with a linear loop guard and a loop body composed of two linear commuting and diagonalizable updates. In each iteration of the loop, the update to be carried out is picked at random, according to a fixed probability. We show the decidability of UPAST for this class of programs, where the program's variables and inputs may range over various sub-semirings of the real numbers. In this way, we extend a line of research initiated by Tiwari in 2004 into the realm of randomized programs.

==> illustration_full.tex <==
{
\begin{tikzpicture}[scale=1.3,every node/.style={font=\tiny}]
  \draw [draw=none, fill=SeaGreen!5] (2,0.75) -- (5,0.75) -- (5,2) -- (4,2) -- (2,1) -- (2,0.75);
  \draw [draw=none, line space=5pt,pattern=my north east lines, pattern color=SeaGreen!30] (2,0.75) -- (5,0.75) -- (5,2) -- (4,2) -- (2,1) -- (2,0.75);

  \draw [draw=none, fill=SeaGreen!5] (2,-0.75) -- (5,-0.75) -- (5,-2) -- (4,-2) -- (2,-1) -- (2,-0.75);
  \draw [draw=none,line space=5pt,pattern=my north east lines, pattern color=SeaGreen!30] (2,-0.75) -- (5,-0.75) -- (5,-2) -- (4,-2) -- (2,-1) -- (2,-0.75);

  \draw [->,line width=0.6pt] (-1,0)--(5,0) node[below]{\footnotesize $|f|$};
  \draw [->,line width=0.6pt] (0,-2)--(0,2) node[left]{\footnotesize $\URVar(f) \cdot |f|$};

  \draw[domain=0:3, smooth, variable=\x, gray] plot ({\x}, {0.6875*\x*\x*\x - 3.313*\x*\x + 4.125*\x});
  \node[gray] at (0.8, 1.65) (A) {$\URVar(f)\cdot|f|$};
  \node[gray] at (3,1.125)[circle,fill,inner sep=0.75pt]{};

  \draw [red] (0,0) -- (4,2) node[below]{$\eps |f|$};
  \draw [red] (0,0) -- (4,-2) node[above]{$-\eps |f|$};

  \draw [blue] (-0.75, 0.75) node[below,xshift=0.25cm]{$ r$} -- (5, 0.75);
  \draw [blue] (-0.75,-0.75) node[above,xshift=0.25cm]{$-r$} -- (5,-0.75);

  \draw [Green] (2,-2) node[below]{$l$} -- (2,2);

\end{tikzpicture}
}


==> illustration_full_middle.tex <==
{
\begin{tikzpicture}[scale=1.1,every node/.style={font=\tiny}]
  \draw [draw=none, fill=SeaGreen!5] (2,0.75) -- (5,0.75) -- (5,2) -- (4,2) -- (2,1) -- (2,0.75);
  \draw [draw=none, line space=5pt,pattern=my north east lines, pattern color=SeaGreen!30] (2,0.75) -- (5,0.75) -- (5,2) -- (4,2) -- (2,1) -- (2,0.75);

  \draw [draw=none, fill=SeaGreen!5] (2,-0.75) -- (5,-0.75) -- (5,-2) -- (4,-2) -- (2,-1) -- (2,-0.75);
  \draw [draw=none,line space=5pt,pattern=my north east lines, pattern color=SeaGreen!30] (2,-0.75) -- (5,-0.75) -- (5,-2) -- (4,-2) -- (2,-1) -- (2,-0.75);

  \draw [->,line width=0.6pt] (-1,0)--(5,0) node[below]{\footnotesize $|f|$};
  \draw [->,line width=0.6pt] (0,-2)--(0,2) node[left]{\footnotesize $\URVar(f) \cdot |f|$};

  \draw[domain=0:3, smooth, variable=\x, gray] plot ({\x}, {0.6875*\x*\x*\x - 3.313*\x*\x + 4.125*\x});
  \node[gray] at (0.8, 1.65) (A) {$\URVar(f)\cdot|f|$};
  \node[gray] at (3,1.125)[circle,fill,inner sep=0.75pt]{};

  \draw [red] (0,0) -- (4,2) node[below]{$\eps |f|$};
  \draw [red] (0,0) -- (4,-2) node[above]{$-\eps |f|$};

  \draw [blue] (-0.75, 0.75) node[below,xshift=0.25cm]{$ r$} -- (5, 0.75);
  \draw [blue] (-0.75,-0.75) node[above,xshift=0.25cm]{$-r$} -- (5,-0.75);

  \draw [Green] (2,-2) node[below]{$l$} -- (2,2);

  \draw [Plum] (2,0.875) -- (5,1.625) node[right] {$\frac{\eps \cdot |f| + r}{2}$};
\end{tikzpicture}
}


==> illustration_full_middle_with_ABC.tex <==
{
\begin{tikzpicture}[scale=1.1,every node/.style={font=\tiny}]
  \draw [draw=none, fill=SeaGreen!5] (2,0.75) -- (5,0.75) -- (5,2) -- (4,2) -- (2,1) -- (2,0.75);
  \draw [draw=none, line space=5pt,pattern=my north east lines, pattern color=SeaGreen!30] (2,0.75) -- (5,0.75) -- (5,2) -- (4,2) -- (2,1) -- (2,0.75);

  \draw [draw=none, fill=SeaGreen!5] (2,-0.75) -- (5,-0.75) -- (5,-2) -- (4,-2) -- (2,-1) -- (2,-0.75);
  \draw [draw=none,line space=5pt,pattern=my north east lines, pattern color=SeaGreen!30] (2,-0.75) -- (5,-0.75) -- (5,-2) -- (4,-2) -- (2,-1) -- (2,-0.75);

  \draw [->,line width=0.6pt] (-1,0)--(5,0) node[below]{\footnotesize $|f|$};
  \draw [->,line width=0.6pt] (0,-2)--(0,2) node[left]{\footnotesize $\URVar(f) \cdot |f|$};

  \node[Brown] at (2.5, 1.75) (A) {(B)};
  \node[Brown] at (2.5, -1.75) (A) {(C)};

  \draw[domain=0:3, smooth, variable=\x, gray] plot ({\x}, {0.6875*\x*\x*\x - 3.313*\x*\x + 4.125*\x});
  \node[gray] at (0.8, 1.65) (A) {$\URVar(f)\cdot|f|$};
  \node[gray] at (3,1.125)[circle,fill,inner sep=0.75pt]{};

  \draw [red] (0,0) -- (4,2) node[below]{$\eps |f|$};
  \draw [red] (0,0) -- (4,-2) node[above]{$-\eps |f|$};

  \draw [blue] (-0.75, 0.75) node[below,xshift=0.25cm]{$ r$} -- (5, 0.75);
  \draw [blue] (-0.75,-0.75) node[above,xshift=0.25cm]{$-r$} -- (5,-0.75);

  \draw [Green] (2,-2) node[below]{$l$} -- (2,2);


  \draw [Brown,decorate,decoration={brace,mirror,amplitude=5pt,aspect=0.65}] (3,-0.70) -- (3,0.70) node [pos=0.65,right,xshift=3pt] {(A)};
\end{tikzpicture}
}

